Nearest-Neighbor Density Estimation for Dependency Suppression

The ability to remove unwanted dependencies from data is crucial in various domains, including fairness, robust learning, and privacy protection. In this work, we propose an encoder-based approach that learns a representation independent of a sensitive variable but otherwise preserving essential data characteristics. Unlike existing methods that rely on decorrelation or adversarial learning, our approach explicitly estimates and modifies the data distribution to neutralize statistical dependencies. To achieve this, we combine a specialized variational autoencoder with a novel loss function driven by non-parametric nearest-neighbor density estimation, enabling direct optimization of independence. We evaluate our approach on multiple datasets, demonstrating that it can outperform existing unsupervised techniques and even rival supervised methods in balancing information removal and utility.

==> Tikz/knn.tex <==
\usetikzlibrary {arrows.meta} 
 
\begin{tikzpicture}
    % \draw[help lines](0,0) grid (12,5);  
    
    \draw[thick](4,1) circle (1);
    \node[align=left] at (5,2.1) {$\mathcal{B}_{z,\varepsilon(z)}$};
    
    \filldraw[red] (4,1) circle (.05) node[anchor=north]{$z$};
    
    \draw[->] (4,1) -- (5,1);
    \node[align=center] at (4.6,.7) {$\varepsilon(z)$};

    \pgfmathsetseed{1}
    \foreach \p in {1,...,50}{
        \fill[gray] (6*rand+6,1*rand+1) circle (0.05);
    }

  
\end{tikzpicture}

==> Tikz/pipeline.tex <==
\tikzset{arrow/.style={-stealth, thick, draw=gray!80!black}}

\begin{tikzpicture}
    % \draw[help lines](0,0) grid (15,5);  

    \node[fill=black!20, minimum width=.5cm, minimum height=1.5cm] (X) at (.25, .5) {$x$};
    % \node at (.25,-.5) {private};

    \draw[black!30, line width=.5mm] (.75,-.25) -- ++(2.5,.5) -- ++(0,0.5) -- ++(-2.5,.5) -- cycle;
    \node[align=center] at (2,.5) {VAE Encoder};
    \node[align=center] at (2,-.5) {\textbf{Step 1}};

    \node[fill=black!20, minimum width=1cm, minimum height=.5cm] (rbase) at (4, .5) {$z_{vae}$};
    
    \node[align=center, draw=black!70, line width=.5mm, minimum width=3cm, minimum height=.5cm] (lenc) at (6.25, .5) {Latent Encoder};
    \node[align=center] at (6.25,-.5) {\textbf{Step 2}};
    
    \node[fill=black!20, minimum width=1cm, minimum height=.5cm] (rtrans) at (8.5, .5) {$z_{enc}$};
    
    \draw[black!30, line width=.5mm] (9.25,.25) -- ++(2.5,-.5) -- ++(0,1.5) -- ++(-2.5,-.5) -- cycle;
    \node[align=center] at (10.5,.5) {VAE Decoder};
    \node[align=center] at (10.5,-.5) {\textbf{Step 1}};

    \node[fill=black!20, minimum width=.5cm, minimum height=1.5cm] (X2) at (12.25, .5) {$x'$};

	% \draw[arrow] (X.east) -- ([xshift=0.5cm]X.east);
	% \draw[arrow] ([xshift=3.5cm]X.east) -- (f.west);
	% \draw[arrow] (f.east) -- ([xshift=-3.5cm]X2.west);
	% \draw[arrow] ([xshift=-.4cm]X2.west) -- (X2.west);     

  
\end{tikzpicture}
